Structure and dynamics of responsive colloids with dynamical polydispersity

Dynamical polydispersity in single-particle properties, for example a fluctuating particle size, shape, charge density, etc., is intrinsic to responsive colloids (RCs), such as biomacromolecules or microgels, but is typically not resolved in coarse-grained mesoscale simulations. Here, we present Brownian Dynamics (BD) simulations of suspensions of RCs modeling soft hydrogel colloids, for which the size of the individual particles is an explicitly resolved (Gaussian) degree of freedom and dynamically responds to the local interacting environment. We calculate the liquid structure, emergent size distributions, long-time diffusion, and property (size) relaxation kinetics for a wide range of densities and intrinsic property relaxation times in the canonical ensemble. Comparison to interesting reference cases, such as conventional polydisperse suspensions with a frozen parent distribution, or conventional monodisperse systems interacting with an effective pair potential for one fixed size, shows a significant spread in the structure and dynamics. The differences, most apparent in the high density regimes, are due to many-body correlations and the dynamical coupling between property and translation in RC systems, not explicitly accounted for in the conventional treatments. In particular, the translational diffusion in the RC systems is surprisingly close to the free (single RC) diffusion, mainly due to a cancellation of crowding and size compression effects. We show that an effective monodisperse pair potential can be constructed that describes the many-body correlations reasonably well by convoluting the RC pair potential with the density-dependent emergent size distributions and using a mean effective diffusion constant.

==> Figures/texFig_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6912.00,9792.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(946,1498){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(946,2293){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(946,3087){\makebox(0,0)[r]{\strut{}\large 30}}%
      \put(946,3882){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(946,4676){\makebox(0,0)[r]{\strut{}\large 50}}%
      \put(1078,484){\makebox(0,0){\strut{}\large 0.0}}%
      \put(1914,484){\makebox(0,0){\strut{}\large 0.2}}%
      \put(2751,484){\makebox(0,0){\strut{}\large 0.4}}%
      \put(3587,484){\makebox(0,0){\strut{}\large 0.6}}%
      \put(4424,484){\makebox(0,0){\strut{}\large 0.8}}%
      \put(5260,484){\makebox(0,0){\strut{}\large 1.0}}%
      \put(6097,484){\makebox(0,0){\strut{}\large 1.2}}%
      \put(1404,4279){\makebox(0,0){\LARGE (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(396,2690){\rotatebox{-270}{\makebox(0,0){\Large pair potential / $k_BT$}}}%
      \put(3796,154){\makebox(0,0){\Large $r / \sigma_0$}}%
      \csname LTb\endcsname%%
      \put(5726,4393){\makebox(0,0)[r]{\strut{}\large $\phi(r; \sigma_0,\sigma_0)$}}%
      \csname LTb\endcsname%%
      \put(5726,3953){\makebox(0,0)[r]{\strut{}\large $v(r)$}}%
      \csname LTb\endcsname%%
      \put(5726,3513){\makebox(0,0)[r]{\strut{}\large $\phi(r; r_0)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1003,5556){\makebox(0,0)[r]{\strut{}\large 0.00}}%
      \put(1003,6703){\makebox(0,0)[r]{\strut{}\large 0.04}}%
      \put(1003,7850){\makebox(0,0)[r]{\strut{}\large 0.08}}%
      \put(1003,8997){\makebox(0,0)[r]{\strut{}\large 0.12}}%
      \put(2023,5336){\makebox(0,0){\strut{}\large 0.5}}%
      \put(3800,5336){\makebox(0,0){\strut{}\large 1.0}}%
      \put(5576,5336){\makebox(0,0){\strut{}\large 1.5}}%
      \put(6596,5556){\makebox(0,0)[l]{\strut{}\large 0}}%
      \put(6596,6121){\makebox(0,0)[l]{\strut{}\large 1}}%
      \put(6596,6687){\makebox(0,0)[l]{\strut{}\large 2}}%
      \put(6596,7252){\makebox(0,0)[l]{\strut{}\large 3}}%
      \put(6596,7818){\makebox(0,0)[l]{\strut{}\large 4}}%
      \put(6596,8383){\makebox(0,0)[l]{\strut{}\large 5}}%
      \put(6596,8949){\makebox(0,0)[l]{\strut{}\large 6}}%
      \put(6596,9514){\makebox(0,0)[l]{\strut{}\large 7}}%
      \put(1668,9170){\makebox(0,0){\LARGE (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(255,7453){\rotatebox{-270}{\makebox(0,0){\Large $p(\sigma)$}}}%
      \put(6992,7453){\rotatebox{-270}{\makebox(0,0){\Large $\psi(\sigma)/k_BT$}}}%
      \put(3799,5050){\makebox(0,0){\Large $\sigma/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(4131,9288){\makebox(0,0)[r]{\strut{}\large $p(\sigma)$}}%
      \csname LTb\endcsname%%
      \put(4131,8848){\makebox(0,0)[r]{\strut{}\large $\psi(\sigma)/k_BT$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/texFig_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(18144.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,594){\makebox(0,0)[r]{\strut{}\large 0.00}}%
      \put(1210,1678){\makebox(0,0)[r]{\strut{}\large 0.04}}%
      \put(1210,2761){\makebox(0,0)[r]{\strut{}\large 0.08}}%
      \put(1210,3845){\makebox(0,0)[r]{\strut{}\large 0.12}}%
      \put(2351,374){\makebox(0,0){\strut{}\large 0.5}}%
      \put(3612,374){\makebox(0,0){\strut{}\large 1.0}}%
      \put(4874,374){\makebox(0,0){\strut{}\large 1.5}}%
      \put(6135,374){\makebox(0,0){\strut{}\large 2.0}}%
      \put(5416,973){\makebox(0,0)[l]{\strut{}\LARGE (a)}}%
      \put(1438,4084){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-3}$, $D_T^0$}}%
      \put(4937,1732){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,2226){\rotatebox{-270}{\makebox(0,0){\Large $N(\sigma)$}}}%
      \put(4068,154){\makebox(0,0){\Large $\sigma/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(5505,4137){\makebox(0,0)[r]{\strut{}\large $p(\sigma)$}}%
      \csname LTb\endcsname%%
      \put(5505,3763){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.019$}}%
      \csname LTb\endcsname%%
      \put(5505,3389){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.19$}}%
      \csname LTb\endcsname%%
      \put(5505,3015){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.57$}}%
      \csname LTb\endcsname%%
      \put(5505,2641){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.95$}}%
      \csname LTb\endcsname%%
      \put(5505,2267){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=1.33$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7197,594){\makebox(0,0)[r]{\strut{}\large 0.00}}%
      \put(7197,1678){\makebox(0,0)[r]{\strut{}\large 0.04}}%
      \put(7197,2761){\makebox(0,0)[r]{\strut{}\large 0.08}}%
      \put(7197,3845){\makebox(0,0)[r]{\strut{}\large 0.12}}%
      \put(7943,374){\makebox(0,0){\strut{}\large 0.5}}%
      \put(9172,374){\makebox(0,0){\strut{}\large 1.0}}%
      \put(10401,374){\makebox(0,0){\strut{}\large 1.5}}%
      \put(11630,374){\makebox(0,0){\strut{}\large 2.0}}%
      \put(11403,973){\makebox(0,0)[l]{\strut{}\LARGE (b)}}%
      \put(10924,1732){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
      \put(9821,3249){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\rho \sigma_0^3 = 0.19$}}}%
      \put(9821,1959){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\rho \sigma_0^3 = 0.95$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6581,2226){\rotatebox{-270}{\makebox(0,0){\Large $N(\sigma)$}}}%
      \put(9659,154){\makebox(0,0){\Large $\sigma/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(11531,4159){\makebox(0,0)[r]{\strut{}$\alpha=10^{-3},D_T^0$}}%
      \csname LTb\endcsname%%
      \put(11531,3829){\makebox(0,0)[r]{\strut{}$\alpha=10^{-1},D_T^0$}}%
      \csname LTb\endcsname%%
      \put(11531,3499){\makebox(0,0)[r]{\strut{}$\alpha=10,D_T(\sigma)$}}%
      \csname LTb\endcsname%%
      \put(11531,3169){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(11531,2839){\makebox(0,0)[r]{\strut{}$\alpha=10^{-3},D_T^0$}}%
      \csname LTb\endcsname%%
      \put(11531,2509){\makebox(0,0)[r]{\strut{}$\alpha=10^{-1},D_T^0$}}%
      \csname LTb\endcsname%%
      \put(11531,2179){\makebox(0,0)[r]{\strut{}$\alpha=10,D_T(\sigma)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(13185,594){\makebox(0,0)[r]{\strut{}\large 0.01}}%
      \put(13185,2452){\makebox(0,0)[r]{\strut{}\large 0.10}}%
      \put(13185,4310){\makebox(0,0)[r]{\strut{}\large 1.00}}%
      \put(13317,374){\makebox(0,0){\strut{}\large 0}}%
      \put(14844,374){\makebox(0,0){\strut{}\large 5}}%
      \put(16371,374){\makebox(0,0){\strut{}\large 10}}%
      \put(17897,374){\makebox(0,0){\strut{}\large 15}}%
      \put(15945,973){\makebox(0,0)[l]{\strut{}\LARGE (c)}}%
      \put(17236,2301){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
      \put(13732,4178){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-2}$, $D_T^0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12569,2380){\rotatebox{-270}{\makebox(0,0){\large $C(t)/C(0)$}}}%
      \put(15820,154){\makebox(0,0){\strut{}\Large $t/\tau_{\mathrm{BD}}$}}%
      \csname LTb\endcsname%%
      \put(17337,4159){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.019$}}%
      \csname LTb\endcsname%%
      \put(17337,3829){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.19$}}%
      \csname LTb\endcsname%%
      \put(17337,3499){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.57$}}%
      \csname LTb\endcsname%%
      \put(17337,3169){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.95$}}%
      \csname LTb\endcsname%%
      \put(17337,2839){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=1.33$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(13883,1051){\makebox(0,0)[r]{\strut{}\small 3.0}}%
      \put(13883,1347){\makebox(0,0)[r]{\strut{}\small 3.5}}%
      \put(13883,1643){\makebox(0,0)[r]{\strut{}\small 4.0}}%
      \put(13883,1939){\makebox(0,0)[r]{\strut{}\small 4.5}}%
      \put(13965,882){\makebox(0,0){\strut{}\small 0.0}}%
      \put(14629,882){\makebox(0,0){\strut{}\small 0.6}}%
      \put(15293,882){\makebox(0,0){\strut{}\small 1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(13492,1474){\rotatebox{-270}{\makebox(0,0){$\alpha\tau(\times 10^{2}$)}}}%
      \put(14871,772){\makebox(0,0){\strut{}$\rho\sigma_0^3$}}%
      \csname LTb\endcsname%%
      \put(14978,2041){\makebox(0,0)[r]{\strut{}\footnotesize $\alpha = 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(14978,1898){\makebox(0,0)[r]{\strut{}\footnotesize $\alpha = 10^{-3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/texFig_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(18144.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,594){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(1078,1678){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(1078,2761){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(1078,3845){\makebox(0,0)[r]{\strut{}\large 1.2}}%
      \put(1210,374){\makebox(0,0){\strut{}\large 0.0}}%
      \put(2122,374){\makebox(0,0){\strut{}\large 0.5}}%
      \put(3035,374){\makebox(0,0){\strut{}\large 1.0}}%
      \put(3947,374){\makebox(0,0){\strut{}\large 1.5}}%
      \put(4859,374){\makebox(0,0){\strut{}\large 2.0}}%
      \put(5772,374){\makebox(0,0){\strut{}\large 2.5}}%
      \put(1447,4008){\makebox(0,0)[l]{\strut{}\LARGE (a)}}%
      \put(3677,4084){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-3}$, $D_T^0$}}%
      \put(1495,2870){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,2380){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(3516,154){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(5297,2340){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.019$}}%
      \csname LTb\endcsname%%
      \put(5297,1966){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.19$}}%
      \csname LTb\endcsname%%
      \put(5297,1592){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.57$}}%
      \csname LTb\endcsname%%
      \put(5297,1218){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.95$}}%
      \csname LTb\endcsname%%
      \put(5297,844){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=1.33$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7065,594){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(7065,1761){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(7065,2928){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(7065,4095){\makebox(0,0)[r]{\strut{}\large 1.2}}%
      \put(7197,374){\makebox(0,0){\strut{}\large 0.0}}%
      \put(8109,374){\makebox(0,0){\strut{}\large 0.5}}%
      \put(9022,374){\makebox(0,0){\strut{}\large 1.0}}%
      \put(9934,374){\makebox(0,0){\strut{}\large 1.5}}%
      \put(10846,374){\makebox(0,0){\strut{}\large 2.0}}%
      \put(11759,374){\makebox(0,0){\strut{}\large 2.5}}%
      \put(7434,4008){\makebox(0,0)[l]{\strut{}\LARGE (b)}}%
      \put(7482,2870){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
      \put(9284,2301){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\rho \sigma_0^3 = 0.19$}}}%
      \put(9284,708){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\rho \sigma_0^3 = 0.95$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6449,2380){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(9503,154){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(10994,3231){\makebox(0,0)[r]{\strut{}$\alpha=10^{-3}, D_T^0$}}%
      \csname LTb\endcsname%%
      \put(10994,2835){\makebox(0,0)[r]{\strut{}$\alpha=10^{-1}, D_T^0$}}%
      \csname LTb\endcsname%%
      \put(10994,2439){\makebox(0,0)[r]{\strut{}$\alpha=10, D_T(\sigma)$}}%
      \csname LTb\endcsname%%
      \put(10994,2043){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(10994,1647){\makebox(0,0)[r]{\strut{}$\alpha=10^{-3}, D_T^0$}}%
      \csname LTb\endcsname%%
      \put(10994,1251){\makebox(0,0)[r]{\strut{}$\alpha=10^{-1}, D_T^0$}}%
      \csname LTb\endcsname%%
      \put(10994,855){\makebox(0,0)[r]{\strut{}$\alpha=10, D_T(\sigma)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(13053,594){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(13053,1519){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(13053,2444){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(13053,3369){\makebox(0,0)[r]{\strut{}\large 1.5}}%
      \put(13053,4294){\makebox(0,0)[r]{\strut{}\large 2.0}}%
      \put(13406,374){\makebox(0,0){\strut{}\large 0.5}}%
      \put(14509,374){\makebox(0,0){\strut{}\large 1.0}}%
      \put(15612,374){\makebox(0,0){\strut{}\large 1.5}}%
      \put(16715,374){\makebox(0,0){\strut{}\large 2.0}}%
      \put(17818,374){\makebox(0,0){\strut{}\large 2.5}}%
      \put(13422,4008){\makebox(0,0)[l]{\strut{}\LARGE (c)}}%
      \put(15130,1732){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
      \put(15130,935){\makebox(0,0)[l]{\strut{}\Large $\mathbf{CP}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12437,2380){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(15292,154){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(17271,1966){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.19$}}%
      \csname LTb\endcsname%%
      \put(17271,1592){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.95$}}%
      \csname LTb\endcsname%%
      \put(17271,1218){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.19$}}%
      \csname LTb\endcsname%%
      \put(17271,844){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.95$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(15504,2928){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(15504,3562){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(15504,4197){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(16007,2818){\makebox(0,0){\strut{}1.0}}%
      \put(16880,2818){\makebox(0,0){\strut{}2.0}}%
      \put(17753,2818){\makebox(0,0){\strut{}3.0}}%
      \put(15617,4256){\makebox(0,0)[l]{\strut{}\footnotesize $\mathbf{CP}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(15020,3547){\rotatebox{-270}{\makebox(0,0){\strut{}$g(r)$}}}%
      \put(16485,2774){\makebox(0,0){\strut{}$r/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(17285,4170){\makebox(0,0)[r]{\strut{}$\tiny \rho \sigma_0^3=0.019$}}%
      \csname LTb\endcsname%%
      \put(17285,3862){\makebox(0,0)[r]{\strut{}$\tiny \rho \sigma_0^3=0.57$}}%
      \csname LTb\endcsname%%
      \put(17285,3554){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(17285,3246){\makebox(0,0)[r]{\strut{}$\tiny \rho \sigma_0^3=1.33$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/texFig_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14686.00,9792.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,5600){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(1078,6159){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(1078,6719){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(1078,7278){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(1078,7837){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(1078,8396){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(1078,8956){\makebox(0,0)[r]{\strut{}\large 1.2}}%
      \put(1078,9515){\makebox(0,0)[r]{\strut{}\large 1.4}}%
      \put(2012,5380){\makebox(0,0){\strut{}\large 0.6}}%
      \put(3082,5380){\makebox(0,0){\strut{}\large 0.8}}%
      \put(4152,5380){\makebox(0,0){\strut{}\large 1.0}}%
      \put(5221,5380){\makebox(0,0){\strut{}\large 1.2}}%
      \put(6291,5380){\makebox(0,0){\strut{}\large 1.4}}%
      \put(1504,9174){\makebox(0,0)[l]{\strut{}\LARGE (a)}}%
      \put(5328,9174){\makebox(0,0)[l]{\strut{}\Large $\rho \sigma_0^3=0.019$}}%
      \put(5799,8777){\makebox(0,0)[l]{\strut{}\Large LDL}}%
      \put(1681,7983){\makebox(0,0)[l]{\strut{}\Large $\mathbf{CM}_{N} \simeq \mathbf{CM}_{p}$}}%
      \put(1798,7586){\makebox(0,0)[l]{\strut{}\large $\left( N(\sigma) \simeq p(\sigma) \right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,7475){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(4085,5050){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(6186,7010){\makebox(0,0)[r]{\strut{}\large $\mathbf{CP}$}}%
      \csname LTb\endcsname%%
      \put(6186,6625){\makebox(0,0)[r]{\strut{}\large $\mathbf{RC}$}}%
      \csname LTb\endcsname%%
      \put(6186,6240){\makebox(0,0)[r]{\strut{}\large $\mathbf{CM}_{p}$}}%
      \csname LTb\endcsname%%
      \put(6186,5855){\makebox(0,0)[r]{\strut{}\large $\mathbf{CM}_{N}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8274,5600){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(8274,6159){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(8274,6719){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(8274,7278){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(8274,7837){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(8274,8396){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(8274,8956){\makebox(0,0)[r]{\strut{}\large 1.2}}%
      \put(8274,9515){\makebox(0,0)[r]{\strut{}\large 1.4}}%
      \put(9208,5380){\makebox(0,0){\strut{}\large 0.6}}%
      \put(10278,5380){\makebox(0,0){\strut{}\large 0.8}}%
      \put(11348,5380){\makebox(0,0){\strut{}\large 1.0}}%
      \put(12417,5380){\makebox(0,0){\strut{}\large 1.2}}%
      \put(13487,5380){\makebox(0,0){\strut{}\large 1.4}}%
      \put(8700,9174){\makebox(0,0)[l]{\strut{}\LARGE (b)}}%
      \put(12524,9174){\makebox(0,0)[l]{\strut{}\Large $\rho \sigma_0^3=0.19$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7658,7475){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(11281,5050){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(1078,1778){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(1078,2851){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(1078,3925){\makebox(0,0)[r]{\strut{}\large 1.5}}%
      \put(1849,484){\makebox(0,0){\strut{}\large 0.5}}%
      \put(3128,484){\makebox(0,0){\strut{}\large 1.0}}%
      \put(4407,484){\makebox(0,0){\strut{}\large 1.5}}%
      \put(5686,484){\makebox(0,0){\strut{}\large 2.0}}%
      \put(6965,484){\makebox(0,0){\strut{}\large 2.5}}%
      \put(1504,4279){\makebox(0,0)[l]{\strut{}\LARGE (c)}}%
      \put(5328,4279){\makebox(0,0)[l]{\strut{}\Large $\rho \sigma_0^3=0.57$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,2580){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(4085,154){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8274,704){\makebox(0,0)[r]{\strut{}\large 0.0}}%
      \put(8274,1778){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(8274,2851){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(8274,3925){\makebox(0,0)[r]{\strut{}\large 1.5}}%
      \put(9019,484){\makebox(0,0){\strut{}\large 0.5}}%
      \put(10244,484){\makebox(0,0){\strut{}\large 1.0}}%
      \put(11470,484){\makebox(0,0){\strut{}\large 1.5}}%
      \put(12696,484){\makebox(0,0){\strut{}\large 2.0}}%
      \put(13921,484){\makebox(0,0){\strut{}\large 2.5}}%
      \put(8700,4279){\makebox(0,0)[l]{\strut{}\LARGE (d)}}%
      \put(12524,4279){\makebox(0,0)[l]{\strut{}\Large $\rho \sigma_0^3=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7658,2580){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $g(r)$}}}%
      \put(11281,154){\makebox(0,0){\strut{}\Large $r/\sigma_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/texFig_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6912.00,9792.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,5774){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,6514){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,7493){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,8471){\makebox(0,0)[r]{\strut{}$2500$}}%
      \put(946,9406){\makebox(0,0)[r]{\strut{}$6000$}}%
      \put(1078,5380){\makebox(0,0){\strut{}$50$}}%
      \put(2336,5380){\makebox(0,0){\strut{}$100$}}%
      \put(3594,5380){\makebox(0,0){\strut{}$200$}}%
      \put(5257,5380){\makebox(0,0){\strut{}$500$}}%
      \put(6515,5380){\makebox(0,0){\strut{}$1000$}}%
      \put(1241,9253){\makebox(0,0)[l]{\strut{}\LARGE (a)}}%
      \put(2709,9253){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-1}$, $D_T^0$}}%
      \put(1404,7188){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
      \put(3742,8499){\makebox(0,0)[l]{\strut{}\Large $\propto t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(303,7585){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\mathrm{MSD}/\sigma_0^2$}}}%
      \put(3730,5050){\makebox(0,0){\strut{}\Large $t/\tau_{\mathrm{BD}}$}}%
      \csname LTb\endcsname%%
      \put(5819,7346){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.019$}}%
      \csname LTb\endcsname%%
      \put(5819,6972){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.19$}}%
      \csname LTb\endcsname%%
      \put(5819,6598){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.57$}}%
      \csname LTb\endcsname%%
      \put(5819,6224){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=0.95$}}%
      \csname LTb\endcsname%%
      \put(5819,5850){\makebox(0,0)[r]{\strut{}\large $\rho \sigma_0^3=1.33$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1061){\makebox(0,0)[r]{\strut{}$1700$}}%
      \put(946,1745){\makebox(0,0)[r]{\strut{}$1800$}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{}$1900$}}%
      \put(946,3588){\makebox(0,0)[r]{\strut{}$2100$}}%
      \put(946,4676){\makebox(0,0)[r]{\strut{}$2300$}}%
      \put(1078,484){\makebox(0,0){\strut{}$300$}}%
      \put(2879,484){\makebox(0,0){\strut{}$330$}}%
      \put(4524,484){\makebox(0,0){\strut{}$360$}}%
      \put(6515,484){\makebox(0,0){\strut{}$400$}}%
      \put(1241,4358){\makebox(0,0)[l]{\strut{}\LARGE (b)}}%
      \put(2709,4358){\makebox(0,0)[l]{\strut{}\large $\rho \sigma_0^3=0.19$, $D_T(\sigma)$}}%
      \put(1404,2293){\makebox(0,0)[l]{\strut{}\Large $\mathbf{RC}$}}%
      \put(3579,3564){\makebox(0,0)[l]{\strut{}\Large $\propto t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(303,2580){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\mathrm{MSD}/\sigma_0^2$}}}%
      \put(3730,154){\makebox(0,0){\strut{}\Large $t/\tau_{\mathrm{BD}}$}}%
      \csname LTb\endcsname%%
      \put(5819,2252){\makebox(0,0)[r]{\strut{}\large $\alpha=10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(5819,1922){\makebox(0,0)[r]{\strut{}\large $\alpha=10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5819,1592){\makebox(0,0)[r]{\strut{}\large $\alpha=10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(5819,1262){\makebox(0,0)[r]{\strut{}\large $\alpha=1$}}%
      \csname LTb\endcsname%%
      \put(5819,932){\makebox(0,0)[r]{\strut{}\large $\alpha=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/texFig_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6912.00,9792.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,5821){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(1078,6703){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(1078,7586){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(1078,8468){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(1078,9350){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(1210,5380){\makebox(0,0){\strut{}\large 0.0}}%
      \put(1968,5380){\makebox(0,0){\strut{}\large 0.2}}%
      \put(2726,5380){\makebox(0,0){\strut{}\large 0.4}}%
      \put(3484,5380){\makebox(0,0){\strut{}\large 0.6}}%
      \put(4241,5380){\makebox(0,0){\strut{}\large 0.8}}%
      \put(4999,5380){\makebox(0,0){\strut{}\large 1.0}}%
      \put(5757,5380){\makebox(0,0){\strut{}\large 1.2}}%
      \put(6515,5380){\makebox(0,0){\strut{}\large 1.4}}%
      \put(5719,5957){\makebox(0,0)[l]{\strut{}\LARGE (a)}}%
      \put(5666,6910){\makebox(0,0)[l]{\strut{}\Large $D_T^0$}}%
      \put(3332,6077){\makebox(0,0)[l]{\strut{}\large $\mathbf{RC}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,7475){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $D_T^{\mathrm{eff}} / D_T^0$}}}%
      \put(3796,5050){\makebox(0,0){\strut{}\Large $\rho \sigma_0^3$}}%
      \csname LTb\endcsname%%
      \put(1919,7357){\makebox(0,0)[l]{\strut{}\large $\mathbf{CP}$}}%
      \csname LTb\endcsname%%
      \put(1919,7049){\makebox(0,0)[l]{\strut{}\large $\mathbf{CM}_p$}}%
      \csname LTb\endcsname%%
      \put(1919,6741){\makebox(0,0)[l]{\strut{}\large $\mathbf{CM}_N$}}%
      \csname LTb\endcsname%%
      \put(1919,6433){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(1919,6125){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1919,5817){\makebox(0,0)[l]{\strut{}\large $\alpha=10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,925){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(1078,1807){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(1078,2690){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(1078,3573){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(1078,4455){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(1210,484){\makebox(0,0){\strut{}\large 0.0}}%
      \put(1968,484){\makebox(0,0){\strut{}\large 0.2}}%
      \put(2726,484){\makebox(0,0){\strut{}\large 0.4}}%
      \put(3484,484){\makebox(0,0){\strut{}\large 0.6}}%
      \put(4241,484){\makebox(0,0){\strut{}\large 0.8}}%
      \put(4999,484){\makebox(0,0){\strut{}\large 1.0}}%
      \put(5757,484){\makebox(0,0){\strut{}\large 1.2}}%
      \put(6515,484){\makebox(0,0){\strut{}\large 1.4}}%
      \put(5719,1061){\makebox(0,0)[l]{\strut{}\LARGE (b)}}%
      \put(5454,2293){\makebox(0,0)[l]{\strut{}\Large $D_T(x)$}}%
      \put(3332,1181){\makebox(0,0)[l]{\strut{}\large $\mathbf{RC}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,2580){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $D_T^{\mathrm{eff}} / D_T^0$}}}%
      \put(3796,154){\makebox(0,0){\strut{}\Large $\rho \sigma_0^3$}}%
      \csname LTb\endcsname%%
      \put(1919,2461){\makebox(0,0)[l]{\strut{}\large $\mathbf{CP}$}}%
      \csname LTb\endcsname%%
      \put(1919,2153){\makebox(0,0)[l]{\strut{}\large $\mathbf{CM}_p$\normalsize $(x=r_0)$}}%
      \csname LTb\endcsname%%
      \put(1919,1845){\makebox(0,0)[l]{\strut{}\large $\mathbf{CM}_N$\normalsize $(x=r_0(\rho))$}}%
      \csname LTb\endcsname%%
      \put(1919,1537){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(1919,1229){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1919,921){\makebox(0,0)[l]{\strut{}\large $\alpha=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/texFig_7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6912.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1386){\makebox(0,0)[r]{\strut{}\large 0.9}}%
      \put(1078,2750){\makebox(0,0)[r]{\strut{}\large 1.0}}%
      \put(1078,4114){\makebox(0,0)[r]{\strut{}\large 1.1}}%
      \put(1210,484){\makebox(0,0){\strut{}\large 0.0}}%
      \put(1968,484){\makebox(0,0){\strut{}\large 0.2}}%
      \put(2726,484){\makebox(0,0){\strut{}\large 0.4}}%
      \put(3484,484){\makebox(0,0){\strut{}\large 0.6}}%
      \put(4241,484){\makebox(0,0){\strut{}\large 0.8}}%
      \put(4999,484){\makebox(0,0){\strut{}\large 1.0}}%
      \put(5757,484){\makebox(0,0){\strut{}\large 1.2}}%
      \put(6515,484){\makebox(0,0){\strut{}\large 1.4}}%
      \put(5189,4019){\makebox(0,0)[l]{\strut{}\Large $D_T(x)$}}%
      \put(2112,4019){\makebox(0,0)[l]{\strut{}\large $\mathbf{CM}_N$}}%
      \put(2218,3061){\makebox(0,0)[l]{\strut{}\large $\mathbf{RC}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,2435){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $D_T^{\mathrm{eff}} / D_T^0$}}}%
      \put(3796,154){\makebox(0,0){\strut{}\Large $\rho \sigma_0^3$}}%
      \csname LTb\endcsname%%
      \put(3702,4170){\makebox(0,0)[l]{\strut{}\large $x=\bar{\sigma}(\rho)$}}%
      \csname LTb\endcsname%%
      \put(3702,3862){\makebox(0,0)[l]{\strut{}\large $x=\tilde{\sigma}(\rho)$}}%
      \csname LTb\endcsname%%
      \put(3702,3554){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3702,3246){\makebox(0,0)[l]{\strut{}\large $\alpha=10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(3702,2938){\makebox(0,0)[l]{\strut{}\large $\alpha=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/texFig_7}}%
    \gplfronttext
  \end{picture}%
\endgroup

